Massive Scaling Limit of beta-Deformed Matrix Model of Selberg Type

We consider a series of massive scaling limits m_1 -> infty, q -> 0, lim m_1 q = Lambda_{3} followed by m_4 -> infty, Lambda_{3} -> 0, lim m_4 Lambda_{3} = (Lambda_2)^2 of the beta-deformed matrix model of Selberg type (N_c=2, N_f=4) which reduce the number of flavours to N_f=3 and subsequently to N_f=2. This keeps the other parameters of the model finite, which include n=N_L and N=n+N_R, namely, the size of the matrix and the "filling fraction". Exploiting the method developed before, we generate instanton expansion with finite g_s, epsilon_{1,2} to check the Nekrasov coefficients (N_f =3,2 cases) to the lowest order. The limiting expressions provide integral representation of irregular conformal blocks which contains a 2d operator lim frac{1}{C(q)} : e^{(1/2) \alpha_1 \phi(0)}: (int_0^q dz : e^{b_E phi(z)}:)^n : e^{(1/2) alpha_2 phi(q)}: and is subsequently analytically continued.

==> fig1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.5000, 16.0400)(  9.2000,-23.5400)
% CIRCLE 2 0 0 0
% 4 1725 1552 1749 1528 1839 1546 1839 1546
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1726 1552 34 34  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1645 1632 1645 1692 5 0
% \Large{$0$}
\put(16.4500,-16.9200){\makebox(0,0){\Large{$0$}}}%
% VECTOR 2 0 3 0
% 2 925 1542 925 1608
% 
\special{pn 8}%
\special{pa 926 1542}%
\special{pa 926 1608}%
\special{fp}%
\special{sh 1}%
\special{pa 926 1608}%
\special{pa 946 1542}%
\special{pa 926 1556}%
\special{pa 906 1542}%
\special{pa 926 1608}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1725 1552 2513 1405 2513 1405 2599 1696
% 
\special{pn 8}%
\special{ar 1726 1552 802 802  0.1632927 6.0987570}%
% VECTOR 2 0 3 0
% 2 5750 1470 2510 1400
% 
\special{pn 8}%
\special{pa 5750 1470}%
\special{pa 2510 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2510 1400}%
\special{pa 2576 1422}%
\special{pa 2564 1402}%
\special{pa 2578 1382}%
\special{pa 2510 1400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2500 1690 5770 1640
% 
\special{pn 8}%
\special{pa 2500 1690}%
\special{pa 5770 1640}%
\special{fp}%
\special{sh 1}%
\special{pa 5770 1640}%
\special{pa 5704 1622}%
\special{pa 5718 1642}%
\special{pa 5704 1662}%
\special{pa 5770 1640}%
\special{fp}%
\end{picture}%


==> fig2a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.4000, 25.2500)(  2.0000,-27.2600)
% FUNC 2 0 3 0
% 9 1520 1343 2960 1583 1520 1463 1808 1463 1520 1703 1520 1343 2960 1583 0 3 0 0
% 0.1*sin(10*x)
\special{pn 8}%
\special{pa 1520 1464}%
\special{pa 1526 1468}%
\special{pa 1530 1472}%
\special{pa 1536 1476}%
\special{pa 1540 1478}%
\special{pa 1546 1482}%
\special{pa 1550 1484}%
\special{pa 1556 1486}%
\special{pa 1560 1488}%
\special{pa 1566 1488}%
\special{pa 1570 1488}%
\special{pa 1576 1486}%
\special{pa 1580 1484}%
\special{pa 1586 1482}%
\special{pa 1590 1480}%
\special{pa 1596 1476}%
\special{pa 1600 1472}%
\special{pa 1606 1468}%
\special{pa 1610 1464}%
\special{pa 1616 1460}%
\special{pa 1620 1456}%
\special{pa 1626 1452}%
\special{pa 1630 1448}%
\special{pa 1636 1446}%
\special{pa 1640 1442}%
\special{pa 1646 1442}%
\special{pa 1650 1440}%
\special{pa 1656 1440}%
\special{pa 1660 1440}%
\special{pa 1666 1440}%
\special{pa 1670 1442}%
\special{pa 1676 1444}%
\special{pa 1680 1448}%
\special{pa 1686 1450}%
\special{pa 1690 1454}%
\special{pa 1696 1458}%
\special{pa 1700 1462}%
\special{pa 1706 1466}%
\special{pa 1710 1470}%
\special{pa 1716 1474}%
\special{pa 1720 1478}%
\special{pa 1726 1482}%
\special{pa 1730 1484}%
\special{pa 1736 1486}%
\special{pa 1740 1486}%
\special{pa 1746 1488}%
\special{pa 1750 1488}%
\special{pa 1756 1486}%
\special{pa 1760 1484}%
\special{pa 1766 1482}%
\special{pa 1770 1480}%
\special{pa 1776 1476}%
\special{pa 1780 1472}%
\special{pa 1786 1468}%
\special{pa 1790 1464}%
\special{pa 1796 1460}%
\special{pa 1800 1456}%
\special{pa 1806 1452}%
\special{pa 1810 1450}%
\special{pa 1816 1446}%
\special{pa 1820 1444}%
\special{pa 1826 1442}%
\special{pa 1830 1440}%
\special{pa 1836 1440}%
\special{pa 1840 1440}%
\special{pa 1846 1440}%
\special{pa 1850 1442}%
\special{pa 1856 1444}%
\special{pa 1860 1446}%
\special{pa 1866 1450}%
\special{pa 1870 1454}%
\special{pa 1876 1458}%
\special{pa 1880 1462}%
\special{pa 1886 1466}%
\special{pa 1890 1470}%
\special{pa 1896 1474}%
\special{pa 1900 1478}%
\special{pa 1906 1480}%
\special{pa 1910 1484}%
\special{pa 1916 1486}%
\special{pa 1920 1486}%
\special{pa 1926 1488}%
\special{pa 1930 1488}%
\special{pa 1936 1486}%
\special{pa 1940 1486}%
\special{pa 1946 1484}%
\special{pa 1950 1480}%
\special{pa 1956 1478}%
\special{pa 1960 1474}%
\special{pa 1966 1470}%
\special{pa 1970 1466}%
\special{pa 1976 1462}%
\special{pa 1980 1458}%
\special{pa 1986 1454}%
\special{pa 1990 1450}%
\special{pa 1996 1446}%
\special{pa 2000 1444}%
\special{pa 2006 1442}%
\special{pa 2010 1440}%
\special{pa 2016 1440}%
\special{pa 2020 1440}%
\special{pa 2026 1440}%
\special{pa 2030 1442}%
\special{pa 2036 1444}%
\special{pa 2040 1446}%
\special{pa 2046 1450}%
\special{pa 2050 1454}%
\special{pa 2056 1458}%
\special{pa 2060 1462}%
\special{pa 2066 1466}%
\special{pa 2070 1470}%
\special{pa 2076 1474}%
\special{pa 2080 1476}%
\special{pa 2086 1480}%
\special{pa 2090 1482}%
\special{pa 2096 1486}%
\special{pa 2100 1486}%
\special{pa 2106 1488}%
\special{pa 2110 1488}%
\special{pa 2116 1486}%
\special{pa 2120 1486}%
\special{pa 2126 1484}%
\special{pa 2130 1480}%
\special{pa 2136 1478}%
\special{pa 2140 1474}%
\special{pa 2146 1470}%
\special{pa 2150 1466}%
\special{pa 2156 1462}%
\special{pa 2160 1458}%
\special{pa 2166 1454}%
\special{pa 2170 1450}%
\special{pa 2176 1448}%
\special{pa 2180 1444}%
\special{pa 2186 1442}%
\special{pa 2190 1440}%
\special{pa 2196 1440}%
\special{pa 2200 1440}%
\special{pa 2206 1440}%
\special{pa 2210 1442}%
\special{pa 2216 1444}%
\special{pa 2220 1446}%
\special{pa 2226 1448}%
\special{pa 2230 1452}%
\special{pa 2236 1456}%
\special{pa 2240 1460}%
\special{pa 2246 1464}%
\special{pa 2250 1468}%
\special{pa 2256 1472}%
\special{pa 2260 1476}%
\special{pa 2266 1480}%
\special{pa 2270 1482}%
\special{pa 2276 1484}%
\special{pa 2280 1486}%
\special{pa 2286 1488}%
\special{pa 2290 1488}%
\special{pa 2296 1486}%
\special{pa 2300 1486}%
\special{pa 2306 1484}%
\special{pa 2310 1482}%
\special{pa 2316 1478}%
\special{pa 2320 1474}%
\special{pa 2326 1472}%
\special{pa 2330 1468}%
\special{pa 2336 1462}%
\special{pa 2340 1458}%
\special{pa 2346 1454}%
\special{pa 2350 1452}%
\special{pa 2356 1448}%
\special{pa 2360 1444}%
\special{pa 2366 1442}%
\special{pa 2370 1440}%
\special{pa 2376 1440}%
\special{pa 2380 1440}%
\special{pa 2386 1440}%
\special{pa 2390 1442}%
\special{pa 2396 1442}%
\special{pa 2400 1446}%
\special{pa 2406 1448}%
\special{pa 2410 1452}%
\special{pa 2416 1456}%
\special{pa 2420 1460}%
\special{pa 2426 1464}%
\special{pa 2430 1468}%
\special{pa 2436 1472}%
\special{pa 2440 1476}%
\special{pa 2446 1480}%
\special{pa 2450 1482}%
\special{pa 2456 1484}%
\special{pa 2460 1486}%
\special{pa 2466 1488}%
\special{pa 2470 1488}%
\special{pa 2476 1488}%
\special{pa 2480 1486}%
\special{pa 2486 1484}%
\special{pa 2490 1482}%
\special{pa 2496 1480}%
\special{pa 2500 1476}%
\special{pa 2506 1472}%
\special{pa 2510 1468}%
\special{pa 2516 1464}%
\special{pa 2520 1460}%
\special{pa 2526 1456}%
\special{pa 2530 1452}%
\special{pa 2536 1448}%
\special{pa 2540 1446}%
\special{pa 2546 1442}%
\special{pa 2550 1442}%
\special{pa 2556 1440}%
\special{pa 2560 1440}%
\special{pa 2566 1440}%
\special{pa 2570 1440}%
\special{pa 2576 1442}%
\special{pa 2580 1444}%
\special{pa 2586 1448}%
\special{pa 2590 1452}%
\special{pa 2596 1454}%
\special{pa 2600 1458}%
\special{pa 2606 1462}%
\special{pa 2610 1468}%
\special{pa 2616 1472}%
\special{pa 2620 1474}%
\special{pa 2626 1478}%
\special{pa 2630 1482}%
\special{pa 2636 1484}%
\special{pa 2640 1486}%
\special{pa 2646 1486}%
\special{pa 2650 1488}%
\special{pa 2656 1488}%
\special{pa 2660 1486}%
\special{pa 2666 1484}%
\special{pa 2670 1482}%
\special{pa 2676 1480}%
\special{pa 2680 1476}%
\special{pa 2686 1472}%
\special{pa 2690 1468}%
\special{pa 2696 1464}%
\special{pa 2700 1460}%
\special{pa 2706 1456}%
\special{pa 2710 1452}%
\special{pa 2716 1448}%
\special{pa 2720 1446}%
\special{pa 2726 1444}%
\special{pa 2730 1442}%
\special{pa 2736 1440}%
\special{pa 2740 1440}%
\special{pa 2746 1440}%
\special{pa 2750 1440}%
\special{pa 2756 1442}%
\special{pa 2760 1444}%
\special{pa 2766 1448}%
\special{pa 2770 1450}%
\special{pa 2776 1454}%
\special{pa 2780 1458}%
\special{pa 2786 1462}%
\special{pa 2790 1466}%
\special{pa 2796 1470}%
\special{pa 2800 1474}%
\special{pa 2806 1478}%
\special{pa 2810 1480}%
\special{pa 2816 1484}%
\special{pa 2820 1486}%
\special{pa 2826 1486}%
\special{pa 2830 1488}%
\special{pa 2836 1488}%
\special{pa 2840 1486}%
\special{pa 2846 1486}%
\special{pa 2850 1482}%
\special{pa 2856 1480}%
\special{pa 2860 1476}%
\special{pa 2866 1474}%
\special{pa 2870 1470}%
\special{pa 2876 1466}%
\special{pa 2880 1462}%
\special{pa 2886 1458}%
\special{pa 2890 1454}%
\special{pa 2896 1450}%
\special{pa 2900 1446}%
\special{pa 2906 1444}%
\special{pa 2910 1442}%
\special{pa 2916 1440}%
\special{pa 2920 1440}%
\special{pa 2926 1440}%
\special{pa 2930 1440}%
\special{pa 2936 1442}%
\special{pa 2940 1444}%
\special{pa 2946 1446}%
\special{pa 2950 1450}%
\special{pa 2956 1454}%
\special{pa 2960 1458}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 1457 2960 1457
% 
\special{pn 8}%
\special{pa 200 1458}%
\special{pa 2960 1458}%
\special{fp}%
\special{sh 1}%
\special{pa 2960 1458}%
\special{pa 2894 1438}%
\special{pa 2908 1458}%
\special{pa 2894 1478}%
\special{pa 2960 1458}%
\special{fp}%
% LINE 2 0 3 0
% 2 1520 1520 2510 1520
% 
\special{pn 8}%
\special{pa 1520 1520}%
\special{pa 2510 1520}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1520 1523 2720 1523 320 1523 2730 1620
% 
\special{pn 8}%
\special{ar 1520 1524 1200 1200  0.0799942 3.1415927}%
% CIRCLE 2 0 0 0
% 4 1520 1463 1544 1439 1634 1457 1634 1457
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1520 1464 34 34  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2510 1463 2534 1439 2624 1457 2624 1457
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2510 1464 34 34  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1556 1565 1556 1625 5 0
% \Large{$0$}
\put(15.5600,-16.2500){\makebox(0,0){\Large{$0$}}}%
% STR 2 0 3 0
% 3 2320 1130 2320 1190 5 0
% \Large{$1+\mathrm{i}\varepsilon$}
\put(23.2000,-11.9000){\makebox(0,0){\Large{$1+\mathrm{i}\varepsilon$}}}%
% VECTOR 2 0 3 0
% 2 1520 1523 1010 2597
% 
\special{pn 8}%
\special{pa 1520 1524}%
\special{pa 1010 2598}%
\special{fp}%
\special{sh 1}%
\special{pa 1010 2598}%
\special{pa 1058 2546}%
\special{pa 1034 2550}%
\special{pa 1022 2528}%
\special{pa 1010 2598}%
\special{fp}%
% STR 2 0 3 0
% 3 1364 2048 1364 2108 5 0
% \Large{$\rho$}
\put(13.6400,-21.0800){\makebox(0,0){\Large{$\rho$}}}%
% VECTOR 2 0 3 0
% 2 986 2597 986 2597
% 
\special{pn 8}%
\special{pa 986 2598}%
\special{pa 986 2598}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2252 1523 2000 1523
% 
\special{pn 8}%
\special{pa 2252 1524}%
\special{pa 2000 1524}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1524}%
\special{pa 2068 1544}%
\special{pa 2054 1524}%
\special{pa 2068 1504}%
\special{pa 2000 1524}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 1472 2726 1568 2726 2420 2318 2462 2264 494 2150 530 2204
% 
\special{pn 8}%
\special{pa 1472 2726}%
\special{pa 1568 2726}%
\special{fp}%
\special{sh 1}%
\special{pa 1568 2726}%
\special{pa 1502 2706}%
\special{pa 1516 2726}%
\special{pa 1502 2746}%
\special{pa 1568 2726}%
\special{fp}%
\special{pa 2420 2318}%
\special{pa 2462 2264}%
\special{fp}%
\special{sh 1}%
\special{pa 2462 2264}%
\special{pa 2406 2304}%
\special{pa 2430 2306}%
\special{pa 2438 2330}%
\special{pa 2462 2264}%
\special{fp}%
\special{pa 494 2150}%
\special{pa 530 2204}%
\special{fp}%
\special{sh 1}%
\special{pa 530 2204}%
\special{pa 510 2138}%
\special{pa 500 2160}%
\special{pa 476 2160}%
\special{pa 530 2204}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1520 1463 1514 1523 1520 131 1520 2951
% 
\special{pn 8}%
\special{ar 1520 1464 60 60  1.5707963 4.7123890}%
% LINE 2 0 3 0
% 2 1530 1400 2510 1400
% 
\special{pn 8}%
\special{pa 1530 1400}%
\special{pa 2510 1400}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1520 1400 2715 1299 2703 1300 329 1391
% 
\special{pn 8}%
\special{ar 1520 1400 1200 1200  3.1491492 6.1988549}%
% LINE 2 0 3 0
% 2 320 1403 320 1523
% 
\special{pn 8}%
\special{pa 320 1404}%
\special{pa 320 1524}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1838 1403 2252 1403
% 
\special{pn 8}%
\special{pa 1838 1404}%
\special{pa 2252 1404}%
\special{fp}%
\special{sh 1}%
\special{pa 2252 1404}%
\special{pa 2186 1384}%
\special{pa 2200 1404}%
\special{pa 2186 1424}%
\special{pa 2252 1404}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 2636 941 2576 827 1580 203 1472 203 650 581 578 671
% 
\special{pn 8}%
\special{pa 2636 942}%
\special{pa 2576 828}%
\special{fp}%
\special{sh 1}%
\special{pa 2576 828}%
\special{pa 2590 896}%
\special{pa 2602 874}%
\special{pa 2626 878}%
\special{pa 2576 828}%
\special{fp}%
\special{pa 1580 204}%
\special{pa 1472 204}%
\special{fp}%
\special{sh 1}%
\special{pa 1472 204}%
\special{pa 1540 224}%
\special{pa 1526 204}%
\special{pa 1540 184}%
\special{pa 1472 204}%
\special{fp}%
\special{pa 650 582}%
\special{pa 578 672}%
\special{fp}%
\special{sh 1}%
\special{pa 578 672}%
\special{pa 636 632}%
\special{pa 612 630}%
\special{pa 604 606}%
\special{pa 578 672}%
\special{fp}%
% LINE 2 0 3 0
% 2 2510 1400 2710 1300
% 
\special{pn 8}%
\special{pa 2510 1400}%
\special{pa 2710 1300}%
\special{fp}%
% LINE 2 0 3 0
% 2 2510 1520 2710 1610
% 
\special{pn 8}%
\special{pa 2510 1520}%
\special{pa 2710 1610}%
\special{fp}%
% STR 2 0 3 0
% 3 3100 1050 3100 1110 5 0
% \Large{$\rho+2\mathrm{i}\varepsilon$}
\put(31.0000,-11.1000){\makebox(0,0){\Large{$\rho+2\mathrm{i}\varepsilon$}}}%
% STR 2 0 3 0
% 3 3080 1750 3080 1810 5 0
% \Large{$\rho-2\mathrm{i}\varepsilon$}
\put(30.8000,-18.1000){\makebox(0,0){\Large{$\rho-2\mathrm{i}\varepsilon$}}}%
% STR 2 0 3 0
% 3 2350 1660 2350 1720 5 0
% \Large{$1-\mathrm{i}\varepsilon$}
\put(23.5000,-17.2000){\makebox(0,0){\Large{$1-\mathrm{i}\varepsilon$}}}%
% VECTOR 2 0 3 0
% 2 2440 1290 2520 1390
% 
\special{pn 8}%
\special{pa 2440 1290}%
\special{pa 2520 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 2520 1390}%
\special{pa 2494 1326}%
\special{pa 2488 1348}%
\special{pa 2464 1350}%
\special{pa 2520 1390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2450 1620 2510 1530
% 
\special{pn 8}%
\special{pa 2450 1620}%
\special{pa 2510 1530}%
\special{fp}%
\special{sh 1}%
\special{pa 2510 1530}%
\special{pa 2456 1574}%
\special{pa 2480 1574}%
\special{pa 2490 1598}%
\special{pa 2510 1530}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3030 1220 2740 1280
% 
\special{pn 8}%
\special{pa 3030 1220}%
\special{pa 2740 1280}%
\special{fp}%
\special{sh 1}%
\special{pa 2740 1280}%
\special{pa 2810 1286}%
\special{pa 2792 1270}%
\special{pa 2802 1248}%
\special{pa 2740 1280}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3040 1720 2740 1620
% 
\special{pn 8}%
\special{pa 3040 1720}%
\special{pa 2740 1620}%
\special{fp}%
\special{sh 1}%
\special{pa 2740 1620}%
\special{pa 2798 1660}%
\special{pa 2792 1638}%
\special{pa 2810 1622}%
\special{pa 2740 1620}%
\special{fp}%
% STR 2 0 3 0
% 3 1010 650 1010 750 2 0
% \Huge{$\varepsilon\to +0$}
\put(10.1000,-7.5000){\makebox(0,0)[lb]{\Huge{$\varepsilon\to +0$}}}%
\end{picture}%


==> fig2b.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 19.9000,  3.7700)(  0.8500, -17.2200)
%\begin{picture}( 19.9000,  3.7700)(  0.8500, -4.2200)
% FUNC 2 0 3 0
% 9 569 182 2009 422 569 302 857 302 569 542 569 182 2009 422 0 3 0 0
% 0.1*sin(10*x)
\special{pn 8}%
\special{pa 566 300}%
\special{pa 570 304}%
\special{pa 576 308}%
\special{pa 580 312}%
\special{pa 586 316}%
\special{pa 590 318}%
\special{pa 596 322}%
\special{pa 600 324}%
\special{pa 606 326}%
\special{pa 610 326}%
\special{pa 616 326}%
\special{pa 620 326}%
\special{pa 626 324}%
\special{pa 630 322}%
\special{pa 636 320}%
\special{pa 640 318}%
\special{pa 646 314}%
\special{pa 650 310}%
\special{pa 656 306}%
\special{pa 660 302}%
\special{pa 666 298}%
\special{pa 670 294}%
\special{pa 676 290}%
\special{pa 680 286}%
\special{pa 686 284}%
\special{pa 690 282}%
\special{pa 696 280}%
\special{pa 700 278}%
\special{pa 706 278}%
\special{pa 710 278}%
\special{pa 716 280}%
\special{pa 720 282}%
\special{pa 726 284}%
\special{pa 730 288}%
\special{pa 736 290}%
\special{pa 740 294}%
\special{pa 746 298}%
\special{pa 750 302}%
\special{pa 756 306}%
\special{pa 760 310}%
\special{pa 766 314}%
\special{pa 770 318}%
\special{pa 776 320}%
\special{pa 780 324}%
\special{pa 786 326}%
\special{pa 790 326}%
\special{pa 796 326}%
\special{pa 800 326}%
\special{pa 806 326}%
\special{pa 810 324}%
\special{pa 816 322}%
\special{pa 820 318}%
\special{pa 826 314}%
\special{pa 830 312}%
\special{pa 836 308}%
\special{pa 840 302}%
\special{pa 846 298}%
\special{pa 850 294}%
\special{pa 856 290}%
\special{pa 860 288}%
\special{pa 866 284}%
\special{pa 870 282}%
\special{pa 876 280}%
\special{pa 880 278}%
\special{pa 886 278}%
\special{pa 890 278}%
\special{pa 896 280}%
\special{pa 900 282}%
\special{pa 906 284}%
\special{pa 910 286}%
\special{pa 916 290}%
\special{pa 920 294}%
\special{pa 926 298}%
\special{pa 930 302}%
\special{pa 936 306}%
\special{pa 940 310}%
\special{pa 946 314}%
\special{pa 950 318}%
\special{pa 956 320}%
\special{pa 960 322}%
\special{pa 966 324}%
\special{pa 970 326}%
\special{pa 976 326}%
\special{pa 980 326}%
\special{pa 986 326}%
\special{pa 990 324}%
\special{pa 996 322}%
\special{pa 1000 318}%
\special{pa 1006 316}%
\special{pa 1010 312}%
\special{pa 1016 308}%
\special{pa 1020 304}%
\special{pa 1026 300}%
\special{pa 1030 296}%
\special{pa 1036 292}%
\special{pa 1040 288}%
\special{pa 1046 284}%
\special{pa 1050 282}%
\special{pa 1056 280}%
\special{pa 1060 280}%
\special{pa 1066 278}%
\special{pa 1070 278}%
\special{pa 1076 280}%
\special{pa 1080 282}%
\special{pa 1086 284}%
\special{pa 1090 286}%
\special{pa 1096 290}%
\special{pa 1100 292}%
\special{pa 1106 296}%
\special{pa 1110 300}%
\special{pa 1116 306}%
\special{pa 1120 310}%
\special{pa 1126 314}%
\special{pa 1130 316}%
\special{pa 1136 320}%
\special{pa 1140 322}%
\special{pa 1146 324}%
\special{pa 1150 326}%
\special{pa 1156 326}%
\special{pa 1160 326}%
\special{pa 1166 326}%
\special{pa 1170 324}%
\special{pa 1176 322}%
\special{pa 1180 320}%
\special{pa 1186 316}%
\special{pa 1190 312}%
\special{pa 1196 308}%
\special{pa 1200 304}%
\special{pa 1206 300}%
\special{pa 1210 296}%
\special{pa 1216 292}%
\special{pa 1220 288}%
\special{pa 1226 286}%
\special{pa 1230 282}%
\special{pa 1236 280}%
\special{pa 1240 280}%
\special{pa 1246 278}%
\special{pa 1250 278}%
\special{pa 1256 280}%
\special{pa 1260 280}%
\special{pa 1266 282}%
\special{pa 1270 286}%
\special{pa 1276 288}%
\special{pa 1280 292}%
\special{pa 1286 296}%
\special{pa 1290 300}%
\special{pa 1296 304}%
\special{pa 1300 308}%
\special{pa 1306 312}%
\special{pa 1310 316}%
\special{pa 1316 320}%
\special{pa 1320 322}%
\special{pa 1326 324}%
\special{pa 1330 326}%
\special{pa 1336 326}%
\special{pa 1340 326}%
\special{pa 1346 326}%
\special{pa 1350 324}%
\special{pa 1356 322}%
\special{pa 1360 320}%
\special{pa 1366 316}%
\special{pa 1370 314}%
\special{pa 1376 310}%
\special{pa 1380 306}%
\special{pa 1386 302}%
\special{pa 1390 296}%
\special{pa 1396 294}%
\special{pa 1400 290}%
\special{pa 1406 286}%
\special{pa 1410 284}%
\special{pa 1416 282}%
\special{pa 1420 280}%
\special{pa 1426 278}%
\special{pa 1430 278}%
\special{pa 1436 280}%
\special{pa 1440 280}%
\special{pa 1446 282}%
\special{pa 1450 284}%
\special{pa 1456 288}%
\special{pa 1460 292}%
\special{pa 1466 296}%
\special{pa 1470 300}%
\special{pa 1476 304}%
\special{pa 1480 308}%
\special{pa 1486 312}%
\special{pa 1490 316}%
\special{pa 1496 318}%
\special{pa 1500 322}%
\special{pa 1506 324}%
\special{pa 1510 326}%
\special{pa 1516 326}%
\special{pa 1520 326}%
\special{pa 1526 326}%
\special{pa 1530 324}%
\special{pa 1536 322}%
\special{pa 1540 320}%
\special{pa 1546 318}%
\special{pa 1550 314}%
\special{pa 1556 310}%
\special{pa 1560 306}%
\special{pa 1566 302}%
\special{pa 1570 298}%
\special{pa 1576 294}%
\special{pa 1580 290}%
\special{pa 1586 286}%
\special{pa 1590 284}%
\special{pa 1596 282}%
\special{pa 1600 280}%
\special{pa 1606 278}%
\special{pa 1610 278}%
\special{pa 1616 278}%
\special{pa 1620 280}%
\special{pa 1626 282}%
\special{pa 1630 284}%
\special{pa 1636 288}%
\special{pa 1640 290}%
\special{pa 1646 294}%
\special{pa 1650 298}%
\special{pa 1656 302}%
\special{pa 1660 306}%
\special{pa 1666 310}%
\special{pa 1670 314}%
\special{pa 1676 318}%
\special{pa 1680 320}%
\special{pa 1686 324}%
\special{pa 1690 326}%
\special{pa 1696 326}%
\special{pa 1700 326}%
\special{pa 1706 326}%
\special{pa 1710 326}%
\special{pa 1716 324}%
\special{pa 1720 320}%
\special{pa 1726 318}%
\special{pa 1730 314}%
\special{pa 1736 310}%
\special{pa 1740 306}%
\special{pa 1746 302}%
\special{pa 1750 298}%
\special{pa 1756 294}%
\special{pa 1760 290}%
\special{pa 1766 288}%
\special{pa 1770 284}%
\special{pa 1776 282}%
\special{pa 1780 280}%
\special{pa 1786 278}%
\special{pa 1790 278}%
\special{pa 1796 278}%
\special{pa 1800 280}%
\special{pa 1806 282}%
\special{pa 1810 284}%
\special{pa 1816 286}%
\special{pa 1820 290}%
\special{pa 1826 294}%
\special{pa 1830 298}%
\special{pa 1836 302}%
\special{pa 1840 306}%
\special{pa 1846 310}%
\special{pa 1850 314}%
\special{pa 1856 318}%
\special{pa 1860 320}%
\special{pa 1866 322}%
\special{pa 1870 324}%
\special{pa 1876 326}%
\special{pa 1880 326}%
\special{pa 1886 326}%
\special{pa 1890 326}%
\special{pa 1896 324}%
\special{pa 1900 322}%
\special{pa 1906 318}%
\special{pa 1910 316}%
\special{pa 1916 312}%
\special{pa 1920 308}%
\special{pa 1926 304}%
\special{pa 1930 300}%
\special{pa 1936 296}%
\special{pa 1940 292}%
\special{pa 1946 288}%
\special{pa 1950 284}%
\special{pa 1956 282}%
\special{pa 1960 280}%
\special{pa 1966 280}%
\special{pa 1970 278}%
\special{pa 1976 278}%
\special{pa 1980 280}%
\special{pa 1986 282}%
\special{pa 1990 284}%
\special{pa 1996 286}%
\special{pa 2000 290}%
\special{pa 2006 294}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 323 302 2075 302
% 
\special{pn 8}%
\special{pa 324 302}%
\special{pa 2076 302}%
\special{fp}%
\special{sh 1}%
\special{pa 2076 302}%
\special{pa 2008 282}%
\special{pa 2022 302}%
\special{pa 2008 322}%
\special{pa 2076 302}%
\special{fp}%
% LINE 2 0 3 0
% 2 569 362 1559 362
% 
\special{pn 8}%
\special{pa 570 362}%
\special{pa 1560 362}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 569 302 593 278 683 296 683 296
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 570 302 34 34  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1559 302 1583 278 1673 296 1673 296
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1560 302 34 34  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 580 440 580 500 5 0
% \Large{$0$}
\put(5.8000,-5.0000){\makebox(0,0){\Large{$0$}}}%
% STR 2 0 3 0
% 3 1530 70 1530 130 5 0
% \Large{$1$}
\put(15.3000,-1.3000){\makebox(0,0){\Large{$1$}}}%
% VECTOR 2 0 3 0
% 2 1301 362 1049 362
% 
\special{pn 8}%
\special{pa 1302 362}%
\special{pa 1050 362}%
\special{fp}%
\special{sh 1}%
\special{pa 1050 362}%
\special{pa 1116 382}%
\special{pa 1102 362}%
\special{pa 1116 342}%
\special{pa 1050 362}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 569 302 563 362 569 -1030 569 1790
% 
\special{pn 8}%
\special{ar 570 302 60 60  1.5707963 4.7123890}%
% LINE 2 0 3 0
% 2 569 242 1559 242
% 
\special{pn 8}%
\special{pa 570 242}%
\special{pa 1560 242}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 887 242 1301 242
% 
\special{pn 8}%
\special{pa 888 242}%
\special{pa 1302 242}%
\special{fp}%
\special{sh 1}%
\special{pa 1302 242}%
\special{pa 1234 222}%
\special{pa 1248 242}%
\special{pa 1234 262}%
\special{pa 1302 242}%
\special{fp}%
\end{picture}%


==> fig3a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 27.6000, 25.2500)(  2.0000,-27.2600)
% FUNC 2 0 3 0
% 9 1520 1343 2960 1583 1520 1463 1808 1463 1520 1703 1520 1343 2960 1583 0 3 0 0
% 0.1*sin(10*x)
\special{pn 8}%
\special{pa 1520 1464}%
\special{pa 1526 1468}%
\special{pa 1530 1472}%
\special{pa 1536 1476}%
\special{pa 1540 1478}%
\special{pa 1546 1482}%
\special{pa 1550 1484}%
\special{pa 1556 1486}%
\special{pa 1560 1488}%
\special{pa 1566 1488}%
\special{pa 1570 1488}%
\special{pa 1576 1486}%
\special{pa 1580 1484}%
\special{pa 1586 1482}%
\special{pa 1590 1480}%
\special{pa 1596 1476}%
\special{pa 1600 1472}%
\special{pa 1606 1468}%
\special{pa 1610 1464}%
\special{pa 1616 1460}%
\special{pa 1620 1456}%
\special{pa 1626 1452}%
\special{pa 1630 1448}%
\special{pa 1636 1446}%
\special{pa 1640 1442}%
\special{pa 1646 1442}%
\special{pa 1650 1440}%
\special{pa 1656 1440}%
\special{pa 1660 1440}%
\special{pa 1666 1440}%
\special{pa 1670 1442}%
\special{pa 1676 1444}%
\special{pa 1680 1448}%
\special{pa 1686 1450}%
\special{pa 1690 1454}%
\special{pa 1696 1458}%
\special{pa 1700 1462}%
\special{pa 1706 1466}%
\special{pa 1710 1470}%
\special{pa 1716 1474}%
\special{pa 1720 1478}%
\special{pa 1726 1482}%
\special{pa 1730 1484}%
\special{pa 1736 1486}%
\special{pa 1740 1486}%
\special{pa 1746 1488}%
\special{pa 1750 1488}%
\special{pa 1756 1486}%
\special{pa 1760 1484}%
\special{pa 1766 1482}%
\special{pa 1770 1480}%
\special{pa 1776 1476}%
\special{pa 1780 1472}%
\special{pa 1786 1468}%
\special{pa 1790 1464}%
\special{pa 1796 1460}%
\special{pa 1800 1456}%
\special{pa 1806 1452}%
\special{pa 1810 1450}%
\special{pa 1816 1446}%
\special{pa 1820 1444}%
\special{pa 1826 1442}%
\special{pa 1830 1440}%
\special{pa 1836 1440}%
\special{pa 1840 1440}%
\special{pa 1846 1440}%
\special{pa 1850 1442}%
\special{pa 1856 1444}%
\special{pa 1860 1446}%
\special{pa 1866 1450}%
\special{pa 1870 1454}%
\special{pa 1876 1458}%
\special{pa 1880 1462}%
\special{pa 1886 1466}%
\special{pa 1890 1470}%
\special{pa 1896 1474}%
\special{pa 1900 1478}%
\special{pa 1906 1480}%
\special{pa 1910 1484}%
\special{pa 1916 1486}%
\special{pa 1920 1486}%
\special{pa 1926 1488}%
\special{pa 1930 1488}%
\special{pa 1936 1486}%
\special{pa 1940 1486}%
\special{pa 1946 1484}%
\special{pa 1950 1480}%
\special{pa 1956 1478}%
\special{pa 1960 1474}%
\special{pa 1966 1470}%
\special{pa 1970 1466}%
\special{pa 1976 1462}%
\special{pa 1980 1458}%
\special{pa 1986 1454}%
\special{pa 1990 1450}%
\special{pa 1996 1446}%
\special{pa 2000 1444}%
\special{pa 2006 1442}%
\special{pa 2010 1440}%
\special{pa 2016 1440}%
\special{pa 2020 1440}%
\special{pa 2026 1440}%
\special{pa 2030 1442}%
\special{pa 2036 1444}%
\special{pa 2040 1446}%
\special{pa 2046 1450}%
\special{pa 2050 1454}%
\special{pa 2056 1458}%
\special{pa 2060 1462}%
\special{pa 2066 1466}%
\special{pa 2070 1470}%
\special{pa 2076 1474}%
\special{pa 2080 1476}%
\special{pa 2086 1480}%
\special{pa 2090 1482}%
\special{pa 2096 1486}%
\special{pa 2100 1486}%
\special{pa 2106 1488}%
\special{pa 2110 1488}%
\special{pa 2116 1486}%
\special{pa 2120 1486}%
\special{pa 2126 1484}%
\special{pa 2130 1480}%
\special{pa 2136 1478}%
\special{pa 2140 1474}%
\special{pa 2146 1470}%
\special{pa 2150 1466}%
\special{pa 2156 1462}%
\special{pa 2160 1458}%
\special{pa 2166 1454}%
\special{pa 2170 1450}%
\special{pa 2176 1448}%
\special{pa 2180 1444}%
\special{pa 2186 1442}%
\special{pa 2190 1440}%
\special{pa 2196 1440}%
\special{pa 2200 1440}%
\special{pa 2206 1440}%
\special{pa 2210 1442}%
\special{pa 2216 1444}%
\special{pa 2220 1446}%
\special{pa 2226 1448}%
\special{pa 2230 1452}%
\special{pa 2236 1456}%
\special{pa 2240 1460}%
\special{pa 2246 1464}%
\special{pa 2250 1468}%
\special{pa 2256 1472}%
\special{pa 2260 1476}%
\special{pa 2266 1480}%
\special{pa 2270 1482}%
\special{pa 2276 1484}%
\special{pa 2280 1486}%
\special{pa 2286 1488}%
\special{pa 2290 1488}%
\special{pa 2296 1486}%
\special{pa 2300 1486}%
\special{pa 2306 1484}%
\special{pa 2310 1482}%
\special{pa 2316 1478}%
\special{pa 2320 1474}%
\special{pa 2326 1472}%
\special{pa 2330 1468}%
\special{pa 2336 1462}%
\special{pa 2340 1458}%
\special{pa 2346 1454}%
\special{pa 2350 1452}%
\special{pa 2356 1448}%
\special{pa 2360 1444}%
\special{pa 2366 1442}%
\special{pa 2370 1440}%
\special{pa 2376 1440}%
\special{pa 2380 1440}%
\special{pa 2386 1440}%
\special{pa 2390 1442}%
\special{pa 2396 1442}%
\special{pa 2400 1446}%
\special{pa 2406 1448}%
\special{pa 2410 1452}%
\special{pa 2416 1456}%
\special{pa 2420 1460}%
\special{pa 2426 1464}%
\special{pa 2430 1468}%
\special{pa 2436 1472}%
\special{pa 2440 1476}%
\special{pa 2446 1480}%
\special{pa 2450 1482}%
\special{pa 2456 1484}%
\special{pa 2460 1486}%
\special{pa 2466 1488}%
\special{pa 2470 1488}%
\special{pa 2476 1488}%
\special{pa 2480 1486}%
\special{pa 2486 1484}%
\special{pa 2490 1482}%
\special{pa 2496 1480}%
\special{pa 2500 1476}%
\special{pa 2506 1472}%
\special{pa 2510 1468}%
\special{pa 2516 1464}%
\special{pa 2520 1460}%
\special{pa 2526 1456}%
\special{pa 2530 1452}%
\special{pa 2536 1448}%
\special{pa 2540 1446}%
\special{pa 2546 1442}%
\special{pa 2550 1442}%
\special{pa 2556 1440}%
\special{pa 2560 1440}%
\special{pa 2566 1440}%
\special{pa 2570 1440}%
\special{pa 2576 1442}%
\special{pa 2580 1444}%
\special{pa 2586 1448}%
\special{pa 2590 1452}%
\special{pa 2596 1454}%
\special{pa 2600 1458}%
\special{pa 2606 1462}%
\special{pa 2610 1468}%
\special{pa 2616 1472}%
\special{pa 2620 1474}%
\special{pa 2626 1478}%
\special{pa 2630 1482}%
\special{pa 2636 1484}%
\special{pa 2640 1486}%
\special{pa 2646 1486}%
\special{pa 2650 1488}%
\special{pa 2656 1488}%
\special{pa 2660 1486}%
\special{pa 2666 1484}%
\special{pa 2670 1482}%
\special{pa 2676 1480}%
\special{pa 2680 1476}%
\special{pa 2686 1472}%
\special{pa 2690 1468}%
\special{pa 2696 1464}%
\special{pa 2700 1460}%
\special{pa 2706 1456}%
\special{pa 2710 1452}%
\special{pa 2716 1448}%
\special{pa 2720 1446}%
\special{pa 2726 1444}%
\special{pa 2730 1442}%
\special{pa 2736 1440}%
\special{pa 2740 1440}%
\special{pa 2746 1440}%
\special{pa 2750 1440}%
\special{pa 2756 1442}%
\special{pa 2760 1444}%
\special{pa 2766 1448}%
\special{pa 2770 1450}%
\special{pa 2776 1454}%
\special{pa 2780 1458}%
\special{pa 2786 1462}%
\special{pa 2790 1466}%
\special{pa 2796 1470}%
\special{pa 2800 1474}%
\special{pa 2806 1478}%
\special{pa 2810 1480}%
\special{pa 2816 1484}%
\special{pa 2820 1486}%
\special{pa 2826 1486}%
\special{pa 2830 1488}%
\special{pa 2836 1488}%
\special{pa 2840 1486}%
\special{pa 2846 1486}%
\special{pa 2850 1482}%
\special{pa 2856 1480}%
\special{pa 2860 1476}%
\special{pa 2866 1474}%
\special{pa 2870 1470}%
\special{pa 2876 1466}%
\special{pa 2880 1462}%
\special{pa 2886 1458}%
\special{pa 2890 1454}%
\special{pa 2896 1450}%
\special{pa 2900 1446}%
\special{pa 2906 1444}%
\special{pa 2910 1442}%
\special{pa 2916 1440}%
\special{pa 2920 1440}%
\special{pa 2926 1440}%
\special{pa 2930 1440}%
\special{pa 2936 1442}%
\special{pa 2940 1444}%
\special{pa 2946 1446}%
\special{pa 2950 1450}%
\special{pa 2956 1454}%
\special{pa 2960 1458}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 200 1457 2960 1457
% 
\special{pn 8}%
\special{pa 200 1458}%
\special{pa 2960 1458}%
\special{fp}%
\special{sh 1}%
\special{pa 2960 1458}%
\special{pa 2894 1438}%
\special{pa 2908 1458}%
\special{pa 2894 1478}%
\special{pa 2960 1458}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1520 1523 2720 1523 320 1523 3000 1600
% 
\special{pn 8}%
\special{ar 1520 1524 1200 1200  0.0519802 3.1415927}%
% CIRCLE 2 0 0 0
% 4 1520 1463 1544 1439 1634 1457 1634 1457
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1520 1464 34 34  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2510 1463 2534 1439 2624 1457 2624 1457
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2510 1464 34 34  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1556 1565 1556 1625 5 0
% \Large{$0$}
\put(15.5600,-16.2500){\makebox(0,0){\Large{$0$}}}%
% STR 2 0 3 0
% 3 2490 1235 2490 1295 5 0
% \Large{$1$}
\put(24.9000,-12.9500){\makebox(0,0){\Large{$1$}}}%
% VECTOR 2 0 3 0
% 2 1520 1523 1010 2597
% 
\special{pn 8}%
\special{pa 1520 1524}%
\special{pa 1010 2598}%
\special{fp}%
\special{sh 1}%
\special{pa 1010 2598}%
\special{pa 1058 2546}%
\special{pa 1034 2550}%
\special{pa 1022 2528}%
\special{pa 1010 2598}%
\special{fp}%
% STR 2 0 3 0
% 3 1364 2048 1364 2108 5 0
% \Large{$\rho$}
\put(13.6400,-21.0800){\makebox(0,0){\Large{$\rho$}}}%
% VECTOR 2 0 3 0
% 2 986 2597 986 2597
% 
\special{pn 8}%
\special{pa 986 2598}%
\special{pa 986 2598}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 1472 2726 1568 2726 2420 2318 2462 2264 494 2150 530 2204
% 
\special{pn 8}%
\special{pa 1472 2726}%
\special{pa 1568 2726}%
\special{fp}%
\special{sh 1}%
\special{pa 1568 2726}%
\special{pa 1502 2706}%
\special{pa 1516 2726}%
\special{pa 1502 2746}%
\special{pa 1568 2726}%
\special{fp}%
\special{pa 2420 2318}%
\special{pa 2462 2264}%
\special{fp}%
\special{sh 1}%
\special{pa 2462 2264}%
\special{pa 2406 2304}%
\special{pa 2430 2306}%
\special{pa 2438 2330}%
\special{pa 2462 2264}%
\special{fp}%
\special{pa 494 2150}%
\special{pa 530 2204}%
\special{fp}%
\special{sh 1}%
\special{pa 530 2204}%
\special{pa 510 2138}%
\special{pa 500 2160}%
\special{pa 476 2160}%
\special{pa 530 2204}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1520 1400 2718 1342 2706 1342 338 1397
% 
\special{pn 8}%
\special{ar 1520 1400 1200 1200  3.1441307 6.2343204}%
% LINE 2 0 3 0
% 2 320 1403 320 1523
% 
\special{pn 8}%
\special{pa 320 1404}%
\special{pa 320 1524}%
\special{fp}%
% VECTOR 2 0 3 0
% 6 2636 941 2576 827 1580 203 1472 203 650 581 578 671
% 
\special{pn 8}%
\special{pa 2636 942}%
\special{pa 2576 828}%
\special{fp}%
\special{sh 1}%
\special{pa 2576 828}%
\special{pa 2590 896}%
\special{pa 2602 874}%
\special{pa 2626 878}%
\special{pa 2576 828}%
\special{fp}%
\special{pa 1580 204}%
\special{pa 1472 204}%
\special{fp}%
\special{sh 1}%
\special{pa 1472 204}%
\special{pa 1540 224}%
\special{pa 1526 204}%
\special{pa 1540 184}%
\special{pa 1472 204}%
\special{fp}%
\special{pa 650 582}%
\special{pa 578 672}%
\special{fp}%
\special{sh 1}%
\special{pa 578 672}%
\special{pa 636 632}%
\special{pa 612 630}%
\special{pa 604 606}%
\special{pa 578 672}%
\special{fp}%
% LINE 2 0 3 0
% 2 2720 1590 2500 1550
% 
\special{pn 8}%
\special{pa 2720 1590}%
\special{pa 2500 1550}%
\special{fp}%
% LINE 2 0 3 0
% 2 2720 1330 2510 1380
% 
\special{pn 8}%
\special{pa 2720 1330}%
\special{pa 2510 1380}%
\special{fp}%
\end{picture}%


==> fig3b.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 35.6500, 09.1200)(  0.4000,-29.3200)
% VECTOR 2 0 3 0
% 2 45 824 2745 824
% 
\special{pn 8}%
\special{pa 46 824}%
\special{pa 2746 824}%
\special{fp}%
\special{sh 1}%
\special{pa 2746 824}%
\special{pa 2678 804}%
\special{pa 2692 824}%
\special{pa 2678 844}%
\special{pa 2746 824}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 845 822 869 798 959 816 959 816
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 846 822 34 34  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 765 902 765 962 5 0
% \Large{$0$}
\put(7.6500,-9.6200){\makebox(0,0){\Large{$0$}}}%
% STR 2 0 3 0
% 3 2325 567 2325 627 5 0
% \Large{$z$}
\put(23.2500,-6.2700){\makebox(0,0){\Large{$z$}}}%
% STR 2 0 3 0
% 3 1115 452 1115 512 5 0
% \Large{$\rho'$}
\put(11.1500,-5.1200){\makebox(0,0){\Large{$\rho'$}}}%
% VECTOR 2 0 3 0
% 2 845 822 1165 92
% 
\special{pn 8}%
\special{pa 846 822}%
\special{pa 1166 92}%
\special{fp}%
\special{sh 1}%
\special{pa 1166 92}%
\special{pa 1120 146}%
\special{pa 1144 142}%
\special{pa 1158 162}%
\special{pa 1166 92}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 45 812 45 878
% 
\special{pn 8}%
\special{pa 46 812}%
\special{pa 46 878}%
\special{fp}%
\special{sh 1}%
\special{pa 46 878}%
\special{pa 66 812}%
\special{pa 46 826}%
\special{pa 26 812}%
\special{pa 46 878}%
\special{fp}%
% FUNC 2 0 3 0
% 9 1435 1362 2005 1932 1720 1647 2005 1647 1720 1932 1435 1362 2005 1932 50 3 0 2
% 2*t+0.07*sin(30*t)///2*t-0.07*sin(30*t)///-1///1
\special{pn 8}%
\special{pa 1436 1402}%
\special{pa 1440 1404}%
\special{pa 1448 1406}%
\special{pa 1456 1408}%
\special{pa 1464 1408}%
\special{pa 1474 1408}%
\special{pa 1482 1408}%
\special{pa 1492 1408}%
\special{pa 1500 1408}%
\special{pa 1510 1410}%
\special{pa 1516 1410}%
\special{pa 1524 1414}%
\special{pa 1530 1416}%
\special{pa 1534 1422}%
\special{pa 1538 1426}%
\special{pa 1540 1434}%
\special{pa 1540 1442}%
\special{pa 1542 1450}%
\special{pa 1542 1460}%
\special{pa 1542 1468}%
\special{pa 1542 1478}%
\special{pa 1542 1486}%
\special{pa 1542 1496}%
\special{pa 1544 1502}%
\special{pa 1546 1510}%
\special{pa 1548 1516}%
\special{pa 1554 1520}%
\special{pa 1560 1524}%
\special{pa 1566 1526}%
\special{pa 1574 1528}%
\special{pa 1582 1528}%
\special{pa 1590 1528}%
\special{pa 1600 1528}%
\special{pa 1610 1528}%
\special{pa 1618 1528}%
\special{pa 1628 1528}%
\special{pa 1634 1530}%
\special{pa 1642 1532}%
\special{pa 1648 1536}%
\special{pa 1652 1540}%
\special{pa 1656 1546}%
\special{pa 1658 1552}%
\special{pa 1660 1560}%
\special{pa 1660 1568}%
\special{pa 1662 1576}%
\special{pa 1660 1586}%
\special{pa 1660 1596}%
\special{pa 1660 1604}%
\special{pa 1662 1614}%
\special{pa 1662 1620}%
\special{pa 1664 1628}%
\special{pa 1668 1634}%
\special{pa 1672 1638}%
\special{pa 1678 1642}%
\special{pa 1684 1646}%
\special{pa 1692 1646}%
\special{pa 1700 1648}%
\special{pa 1708 1648}%
\special{pa 1718 1648}%
\special{pa 1728 1648}%
\special{pa 1736 1648}%
\special{pa 1746 1648}%
\special{pa 1754 1648}%
\special{pa 1760 1650}%
\special{pa 1766 1654}%
\special{pa 1772 1658}%
\special{pa 1774 1664}%
\special{pa 1778 1670}%
\special{pa 1780 1678}%
\special{pa 1780 1686}%
\special{pa 1780 1694}%
\special{pa 1780 1704}%
\special{pa 1780 1714}%
\special{pa 1780 1722}%
\special{pa 1780 1730}%
\special{pa 1782 1740}%
\special{pa 1784 1746}%
\special{pa 1786 1752}%
\special{pa 1790 1758}%
\special{pa 1796 1762}%
\special{pa 1802 1764}%
\special{pa 1810 1766}%
\special{pa 1818 1766}%
\special{pa 1826 1768}%
\special{pa 1836 1766}%
\special{pa 1844 1766}%
\special{pa 1854 1766}%
\special{pa 1862 1768}%
\special{pa 1872 1768}%
\special{pa 1878 1770}%
\special{pa 1884 1772}%
\special{pa 1890 1776}%
\special{pa 1894 1782}%
\special{pa 1896 1788}%
\special{pa 1898 1796}%
\special{pa 1900 1804}%
\special{pa 1900 1812}%
\special{pa 1900 1822}%
\special{pa 1900 1830}%
\special{pa 1900 1840}%
\special{pa 1900 1848}%
\special{pa 1900 1856}%
\special{pa 1902 1864}%
\special{pa 1906 1870}%
\special{pa 1910 1876}%
\special{pa 1914 1880}%
\special{pa 1920 1884}%
\special{pa 1928 1884}%
\special{pa 1936 1886}%
\special{pa 1944 1886}%
\special{pa 1954 1886}%
\special{pa 1962 1886}%
\special{pa 1972 1886}%
\special{pa 1980 1886}%
\special{pa 1988 1888}%
\special{pa 1996 1888}%
\special{pa 2002 1892}%
\special{pa 2002 1892}%
\special{pa 2002 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2004 1892}%
\special{pa 2006 1892}%
\special{pa 2006 1892}%
\special{pa 2006 1892}%
\special{pa 2006 1892}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{pa 2006 1894}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 845 822 1633 675 1633 675 1719 966
% 
\special{pn 8}%
\special{ar 846 822 802 802  0.1632927 6.0987570}%
% CIRCLE 2 0 1 0
% 4 1435 1362 1459 1338 1549 1356 1549 1356
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1436 1362 34 34  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 1985 822 2009 798 2099 816 2099 816
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1986 822 34 34  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2345 822 2369 798 2459 816 2459 816
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2346 822 34 34  0.0000000 6.2831853}%
% FUNC 2 0 3 0
% 9 845 702 3605 942 845 823 1285 823 845 583 845 702 2605 942 0 5 0 0
% 0.1*sin(12*x)
\special{pn 8}%
\special{pa 846 824}%
\special{pa 850 820}%
\special{pa 856 818}%
\special{pa 860 814}%
\special{pa 866 812}%
\special{pa 870 808}%
\special{pa 876 806}%
\special{pa 880 804}%
\special{pa 886 802}%
\special{pa 890 800}%
\special{pa 896 800}%
\special{pa 900 800}%
\special{pa 906 800}%
\special{pa 910 800}%
\special{pa 916 800}%
\special{pa 920 802}%
\special{pa 926 804}%
\special{pa 930 806}%
\special{pa 936 808}%
\special{pa 940 810}%
\special{pa 946 814}%
\special{pa 950 816}%
\special{pa 956 820}%
\special{pa 960 824}%
\special{pa 966 826}%
\special{pa 970 830}%
\special{pa 976 832}%
\special{pa 980 836}%
\special{pa 986 838}%
\special{pa 990 840}%
\special{pa 996 844}%
\special{pa 1000 844}%
\special{pa 1006 846}%
\special{pa 1010 846}%
\special{pa 1016 848}%
\special{pa 1020 848}%
\special{pa 1026 848}%
\special{pa 1030 846}%
\special{pa 1036 844}%
\special{pa 1040 844}%
\special{pa 1046 842}%
\special{pa 1050 838}%
\special{pa 1056 836}%
\special{pa 1060 834}%
\special{pa 1066 830}%
\special{pa 1070 828}%
\special{pa 1076 824}%
\special{pa 1080 820}%
\special{pa 1086 818}%
\special{pa 1090 814}%
\special{pa 1096 812}%
\special{pa 1100 808}%
\special{pa 1106 806}%
\special{pa 1110 804}%
\special{pa 1116 802}%
\special{pa 1120 800}%
\special{pa 1126 800}%
\special{pa 1130 800}%
\special{pa 1136 800}%
\special{pa 1140 800}%
\special{pa 1146 800}%
\special{pa 1150 802}%
\special{pa 1156 804}%
\special{pa 1160 806}%
\special{pa 1166 808}%
\special{pa 1170 810}%
\special{pa 1176 814}%
\special{pa 1180 816}%
\special{pa 1186 820}%
\special{pa 1190 824}%
\special{pa 1196 826}%
\special{pa 1200 830}%
\special{pa 1206 832}%
\special{pa 1210 836}%
\special{pa 1216 838}%
\special{pa 1220 840}%
\special{pa 1226 842}%
\special{pa 1230 844}%
\special{pa 1236 846}%
\special{pa 1240 846}%
\special{pa 1246 848}%
\special{pa 1250 848}%
\special{pa 1256 848}%
\special{pa 1260 846}%
\special{pa 1266 846}%
\special{pa 1270 844}%
\special{pa 1276 842}%
\special{pa 1280 840}%
\special{pa 1286 836}%
\special{pa 1290 834}%
\special{pa 1296 830}%
\special{pa 1300 828}%
\special{pa 1306 824}%
\special{pa 1310 820}%
\special{pa 1316 818}%
\special{pa 1320 814}%
\special{pa 1326 812}%
\special{pa 1330 808}%
\special{pa 1336 806}%
\special{pa 1340 804}%
\special{pa 1346 802}%
\special{pa 1350 802}%
\special{pa 1356 800}%
\special{pa 1360 800}%
\special{pa 1366 800}%
\special{pa 1370 800}%
\special{pa 1376 800}%
\special{pa 1380 802}%
\special{pa 1386 804}%
\special{pa 1390 806}%
\special{pa 1396 808}%
\special{pa 1400 810}%
\special{pa 1406 814}%
\special{pa 1410 816}%
\special{pa 1416 820}%
\special{pa 1420 822}%
\special{pa 1426 826}%
\special{pa 1430 830}%
\special{pa 1436 832}%
\special{pa 1440 836}%
\special{pa 1446 838}%
\special{pa 1450 840}%
\special{pa 1456 842}%
\special{pa 1460 844}%
\special{pa 1466 846}%
\special{pa 1470 846}%
\special{pa 1476 848}%
\special{pa 1480 848}%
\special{pa 1486 848}%
\special{pa 1490 846}%
\special{pa 1496 846}%
\special{pa 1500 844}%
\special{pa 1506 842}%
\special{pa 1510 840}%
\special{pa 1516 836}%
\special{pa 1520 834}%
\special{pa 1526 830}%
\special{pa 1530 828}%
\special{pa 1536 824}%
\special{pa 1540 820}%
\special{pa 1546 818}%
\special{pa 1550 814}%
\special{pa 1556 812}%
\special{pa 1560 808}%
\special{pa 1566 806}%
\special{pa 1570 804}%
\special{pa 1576 802}%
\special{pa 1580 802}%
\special{pa 1586 800}%
\special{pa 1590 800}%
\special{pa 1596 800}%
\special{pa 1600 800}%
\special{pa 1606 800}%
\special{pa 1610 802}%
\special{pa 1616 804}%
\special{pa 1620 806}%
\special{pa 1626 808}%
\special{pa 1630 810}%
\special{pa 1636 814}%
\special{pa 1640 816}%
\special{pa 1646 820}%
\special{pa 1650 822}%
\special{pa 1656 826}%
\special{pa 1660 830}%
\special{pa 1666 832}%
\special{pa 1670 836}%
\special{pa 1676 838}%
\special{pa 1680 840}%
\special{pa 1686 842}%
\special{pa 1690 844}%
\special{pa 1696 846}%
\special{pa 1700 846}%
\special{pa 1706 848}%
\special{pa 1710 848}%
\special{pa 1716 848}%
\special{pa 1720 846}%
\special{pa 1726 846}%
\special{pa 1730 844}%
\special{pa 1736 842}%
\special{pa 1740 840}%
\special{pa 1746 836}%
\special{pa 1750 834}%
\special{pa 1756 830}%
\special{pa 1760 828}%
\special{pa 1766 824}%
\special{pa 1770 822}%
\special{pa 1776 818}%
\special{pa 1780 814}%
\special{pa 1786 812}%
\special{pa 1790 810}%
\special{pa 1796 806}%
\special{pa 1800 804}%
\special{pa 1806 802}%
\special{pa 1810 802}%
\special{pa 1816 800}%
\special{pa 1820 800}%
\special{pa 1826 800}%
\special{pa 1830 800}%
\special{pa 1836 800}%
\special{pa 1840 802}%
\special{pa 1846 804}%
\special{pa 1850 806}%
\special{pa 1856 808}%
\special{pa 1860 810}%
\special{pa 1866 812}%
\special{pa 1870 816}%
\special{pa 1876 820}%
\special{pa 1880 822}%
\special{pa 1886 826}%
\special{pa 1890 828}%
\special{pa 1896 832}%
\special{pa 1900 834}%
\special{pa 1906 838}%
\special{pa 1910 840}%
\special{pa 1916 842}%
\special{pa 1920 844}%
\special{pa 1926 846}%
\special{pa 1930 846}%
\special{pa 1936 848}%
\special{pa 1940 848}%
\special{pa 1946 848}%
\special{pa 1950 846}%
\special{pa 1956 846}%
\special{pa 1960 844}%
\special{pa 1966 842}%
\special{pa 1970 840}%
\special{pa 1976 838}%
\special{pa 1980 834}%
\special{pa 1986 832}%
\special{pa 1990 828}%
\special{pa 1996 824}%
\special{pa 2000 822}%
\special{pa 2006 818}%
\special{pa 2010 816}%
\special{pa 2016 812}%
\special{pa 2020 810}%
\special{pa 2026 806}%
\special{pa 2030 804}%
\special{pa 2036 802}%
\special{pa 2040 802}%
\special{pa 2046 800}%
\special{pa 2050 800}%
\special{pa 2056 800}%
\special{pa 2060 800}%
\special{pa 2066 800}%
\special{pa 2070 802}%
\special{pa 2076 804}%
\special{pa 2080 806}%
\special{pa 2086 808}%
\special{pa 2090 810}%
\special{pa 2096 812}%
\special{pa 2100 816}%
\special{pa 2106 818}%
\special{pa 2110 822}%
\special{pa 2116 826}%
\special{pa 2120 828}%
\special{pa 2126 832}%
\special{pa 2130 834}%
\special{pa 2136 838}%
\special{pa 2140 840}%
\special{pa 2146 842}%
\special{pa 2150 844}%
\special{pa 2156 846}%
\special{pa 2160 846}%
\special{pa 2166 848}%
\special{pa 2170 848}%
\special{pa 2176 848}%
\special{pa 2180 846}%
\special{pa 2186 846}%
\special{pa 2190 844}%
\special{pa 2196 842}%
\special{pa 2200 840}%
\special{pa 2206 838}%
\special{pa 2210 834}%
\special{pa 2216 832}%
\special{pa 2220 828}%
\special{pa 2226 826}%
\special{pa 2230 822}%
\special{pa 2236 818}%
\special{pa 2240 816}%
\special{pa 2246 812}%
\special{pa 2250 810}%
\special{pa 2256 808}%
\special{pa 2260 804}%
\special{pa 2266 802}%
\special{pa 2270 802}%
\special{pa 2276 800}%
\special{pa 2280 800}%
\special{pa 2286 800}%
\special{pa 2290 800}%
\special{pa 2296 800}%
\special{pa 2300 802}%
\special{pa 2306 804}%
\special{pa 2310 804}%
\special{pa 2316 808}%
\special{pa 2320 810}%
\special{pa 2326 812}%
\special{pa 2330 816}%
\special{pa 2336 818}%
\special{pa 2340 822}%
\special{pa 2346 826}%
\special{pa 2350 828}%
\special{pa 2356 832}%
\special{pa 2360 834}%
\special{pa 2366 838}%
\special{pa 2370 840}%
\special{pa 2376 842}%
\special{pa 2380 844}%
\special{pa 2386 846}%
\special{pa 2390 846}%
\special{pa 2396 848}%
\special{pa 2400 848}%
\special{pa 2406 848}%
\special{pa 2410 846}%
\special{pa 2416 846}%
\special{pa 2420 844}%
\special{pa 2426 842}%
\special{pa 2430 840}%
\special{pa 2436 838}%
\special{pa 2440 834}%
\special{pa 2446 832}%
\special{pa 2450 828}%
\special{pa 2456 826}%
\special{pa 2460 822}%
\special{pa 2466 818}%
\special{pa 2470 816}%
\special{pa 2476 812}%
\special{pa 2480 810}%
\special{pa 2486 808}%
\special{pa 2490 804}%
\special{pa 2496 804}%
\special{pa 2500 802}%
\special{pa 2506 800}%
\special{pa 2510 800}%
\special{pa 2516 800}%
\special{pa 2520 800}%
\special{pa 2526 800}%
\special{pa 2530 802}%
\special{pa 2536 802}%
\special{pa 2540 804}%
\special{pa 2546 806}%
\special{pa 2550 810}%
\special{pa 2556 812}%
\special{pa 2560 816}%
\special{pa 2566 818}%
\special{pa 2570 822}%
\special{pa 2576 824}%
\special{pa 2580 828}%
\special{pa 2586 832}%
\special{pa 2590 834}%
\special{pa 2596 838}%
\special{pa 2600 840}%
\special{pa 2606 842}%
\special{sp}%
\special{pa 2606 842}%
\special{pa 2610 844}%
\special{pa 2616 846}%
\special{pa 2620 846}%
\special{pa 2626 848}%
\special{pa 2630 848}%
\special{pa 2636 848}%
\special{pa 2640 846}%
\special{pa 2646 846}%
\special{pa 2650 844}%
\special{pa 2656 842}%
\special{pa 2660 840}%
\special{pa 2666 838}%
\special{pa 2670 834}%
\special{pa 2676 832}%
\special{pa 2680 828}%
\special{pa 2686 826}%
\special{pa 2690 822}%
\special{pa 2696 818}%
\special{pa 2700 816}%
\special{pa 2706 812}%
\special{pa 2710 810}%
\special{pa 2716 808}%
\special{pa 2720 806}%
\special{pa 2726 804}%
\special{pa 2730 802}%
\special{pa 2736 800}%
\special{pa 2740 800}%
\special{pa 2746 800}%
\special{pa 2750 800}%
\special{pa 2756 800}%
\special{pa 2760 802}%
\special{pa 2766 802}%
\special{pa 2770 804}%
\special{pa 2776 806}%
\special{pa 2780 810}%
\special{pa 2786 812}%
\special{pa 2790 816}%
\special{pa 2796 818}%
\special{pa 2800 822}%
\special{pa 2806 824}%
\special{pa 2810 828}%
\special{pa 2816 832}%
\special{pa 2820 834}%
\special{pa 2826 836}%
\special{pa 2830 840}%
\special{pa 2836 842}%
\special{pa 2840 844}%
\special{pa 2846 846}%
\special{pa 2850 846}%
\special{pa 2856 848}%
\special{pa 2860 848}%
\special{pa 2866 848}%
\special{pa 2870 846}%
\special{pa 2876 846}%
\special{pa 2880 844}%
\special{pa 2886 842}%
\special{pa 2890 840}%
\special{pa 2896 838}%
\special{pa 2900 836}%
\special{pa 2906 832}%
\special{pa 2910 828}%
\special{pa 2916 826}%
\special{pa 2920 822}%
\special{pa 2926 820}%
\special{pa 2930 816}%
\special{pa 2936 814}%
\special{pa 2940 810}%
\special{pa 2946 808}%
\special{pa 2950 806}%
\special{pa 2956 804}%
\special{pa 2960 802}%
\special{pa 2966 800}%
\special{pa 2970 800}%
\special{pa 2976 800}%
\special{pa 2980 800}%
\special{pa 2986 800}%
\special{pa 2990 802}%
\special{pa 2996 802}%
\special{pa 3000 804}%
\special{pa 3006 806}%
\special{pa 3010 810}%
\special{pa 3016 812}%
\special{pa 3020 814}%
\special{pa 3026 818}%
\special{pa 3030 822}%
\special{pa 3036 824}%
\special{pa 3040 828}%
\special{pa 3046 830}%
\special{pa 3050 834}%
\special{pa 3056 836}%
\special{pa 3060 840}%
\special{pa 3066 842}%
\special{pa 3070 844}%
\special{pa 3076 846}%
\special{pa 3080 846}%
\special{pa 3086 848}%
\special{pa 3090 848}%
\special{pa 3096 848}%
\special{pa 3100 846}%
\special{pa 3106 846}%
\special{pa 3110 844}%
\special{pa 3116 842}%
\special{pa 3120 840}%
\special{pa 3126 838}%
\special{pa 3130 836}%
\special{pa 3136 832}%
\special{pa 3140 830}%
\special{pa 3146 826}%
\special{pa 3150 822}%
\special{pa 3156 820}%
\special{pa 3160 816}%
\special{pa 3166 814}%
\special{pa 3170 810}%
\special{pa 3176 808}%
\special{pa 3180 806}%
\special{pa 3186 804}%
\special{pa 3190 802}%
\special{pa 3196 800}%
\special{pa 3200 800}%
\special{pa 3206 800}%
\special{pa 3210 800}%
\special{pa 3216 800}%
\special{pa 3220 802}%
\special{pa 3226 802}%
\special{pa 3230 804}%
\special{pa 3236 806}%
\special{pa 3240 808}%
\special{pa 3246 812}%
\special{pa 3250 814}%
\special{pa 3256 818}%
\special{pa 3260 820}%
\special{pa 3266 824}%
\special{pa 3270 828}%
\special{pa 3276 830}%
\special{pa 3280 834}%
\special{pa 3286 836}%
\special{pa 3290 840}%
\special{pa 3296 842}%
\special{pa 3300 844}%
\special{pa 3306 846}%
\special{pa 3310 846}%
\special{pa 3316 848}%
\special{pa 3320 848}%
\special{pa 3326 848}%
\special{pa 3330 846}%
\special{pa 3336 846}%
\special{pa 3340 844}%
\special{pa 3346 842}%
\special{pa 3350 840}%
\special{pa 3356 838}%
\special{pa 3360 836}%
\special{pa 3366 832}%
\special{pa 3370 830}%
\special{pa 3376 826}%
\special{pa 3380 822}%
\special{pa 3386 820}%
\special{pa 3390 816}%
\special{pa 3396 814}%
\special{pa 3400 810}%
\special{pa 3406 808}%
\special{pa 3410 806}%
\special{pa 3416 804}%
\special{pa 3420 802}%
\special{pa 3426 800}%
\special{pa 3430 800}%
\special{pa 3436 800}%
\special{pa 3440 800}%
\special{pa 3446 800}%
\special{pa 3450 802}%
\special{pa 3456 802}%
\special{pa 3460 804}%
\special{pa 3466 806}%
\special{pa 3470 808}%
\special{pa 3476 812}%
\special{pa 3480 814}%
\special{pa 3486 818}%
\special{pa 3490 820}%
\special{pa 3496 824}%
\special{pa 3500 828}%
\special{pa 3506 830}%
\special{pa 3510 834}%
\special{pa 3516 836}%
\special{pa 3520 838}%
\special{pa 3526 842}%
\special{pa 3530 844}%
\special{pa 3536 844}%
\special{pa 3540 846}%
\special{pa 3546 848}%
\special{pa 3550 848}%
\special{pa 3556 848}%
\special{pa 3560 846}%
\special{pa 3566 846}%
\special{pa 3570 844}%
\special{pa 3576 842}%
\special{pa 3580 840}%
\special{pa 3586 838}%
\special{pa 3590 836}%
\special{pa 3596 832}%
\special{pa 3600 830}%
\special{pa 3606 826}%
\special{ip}%
% STR 2 0 3 0
% 3 1605 1302 1605 1362 5 0
% \Large{$x_2$}
\put(16.0500,-13.6200){\makebox(0,0){\Large{$x_2$}}}%
% STR 2 0 3 0
% 3 1985 952 1985 1012 5 0
% \Large{$x_1$}
\put(19.8500,-10.1200){\makebox(0,0){\Large{$x_1$}}}%
% VECTOR 2 0 3 0
% 4 2345 752 1635 682 1625 952 2345 902
% 
\special{pn 8}%
\special{pa 2346 752}%
\special{pa 1636 682}%
\special{fp}%
\special{sh 1}%
\special{pa 1636 682}%
\special{pa 1700 708}%
\special{pa 1688 688}%
\special{pa 1704 670}%
\special{pa 1636 682}%
\special{fp}%
\special{pa 1626 952}%
\special{pa 2346 902}%
\special{fp}%
\special{sh 1}%
\special{pa 2346 902}%
\special{pa 2278 888}%
\special{pa 2292 906}%
\special{pa 2280 928}%
\special{pa 2346 902}%
\special{fp}%
\end{picture}%

